Informed Hybrid Zonotope-based Motion Planning Algorithm

Optimal path planning in nonconvex free spaces poses substantial computational challenges. A common approach formulates such problems as mixed-integer linear programs (MILPs); however, solving general MILPs is computationally intractable and severely limits scalability. To address these limitations, we propose HZ-MP, an informed Hybrid Zonotope-based Motion Planner, which decomposes the obstacle-free space and performs low-dimensional face sampling guided by an ellipsotope heuristic, thereby concentrating exploration on promising transition regions. This structured exploration mitigates the excessive wasted sampling that degrades existing informed planners in narrow-passage or enclosed-goal scenarios. We prove that HZ-MP is probabilistically complete and asymptotically optimal, and demonstrate empirically that it converges to high-quality trajectories within a small number of iterations.

==> tikz/SuccessAxis_AllPlannersMedianCostAxis__.tikz <==
\begin{tikzpicture} [
  xscale=1,
  yscale=1
]
\begin{axis} [
  width=\textwidth,
  height=0.3\textwidth,
  at={(0cm, 0cm)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=SuccessAxis,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  xmin=0.00184068,
  xmax=0.202791,
  ymin=0,
  ymax=100,
  xmode=log,
  xlabel={{\empty}},
  xlabel style={font=\footnotesize},
  xticklabel={{\empty}},
  xticklabel style={font=\footnotesize},
  ylabel={Success [\%]},
  ylabel style={font=\footnotesize, text depth=0.0em, text height=0.5em},
  ylabel absolute,
  ytick={0,25,50,75,100},
  yticklabel style={font=\footnotesize}
]
\addplot [
  line width=0.5,
  color=pdtpurple,
  mark="none",
  const plot,
  name path={defaultInformedRRTstarSuccessUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 5.1604\\
0.0405993 & 7.19577\\
0.0454168 & 8.94307\\
0.0562357 & 10.5481\\
0.0815307 & 12.0633\\
0.0838045 & 13.5145\\
0.0844501 & 14.9169\\
0.0882987 & 16.2803\\
0.121164 & 17.6114\\
0.141547 & 18.9152\\
0.152717 & 20.1954\\
0.163793 & 21.4547\\
0.168729 & 22.6955\\
2.72219 & 22.6955\\
};

\addplot [
  line width=0.5,
  color=pdtpurple,
  mark="none",
  const plot,
  name path={defaultInformedRRTstarSuccessLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0405993 & 0.00501242\\
0.0454168 & 0.103962\\
0.0562357 & 0.340707\\
0.0815307 & 0.680169\\
0.0838045 & 1.09403\\
0.0844501 & 1.56425\\
0.0882987 & 2.07899\\
0.121164 & 2.63012\\
0.141547 & 3.21176\\
0.152717 & 3.81957\\
0.163793 & 4.45017\\
0.168729 & 5.10094\\
2.72219 & 5.10094\\
};

\addplot [
  line width=1,
  color=pdtpurple,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultInformedRRTstarSuccessUpperConfidence and defaultInformedRRTstarSuccessLowerConfidence
];
\addplot [
  line width=1.5,
  color=pdtpurple,
  mark="none",
  const plot,
  name path={defaultInformedRRTstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0405993 & 1\\
0.0454168 & 2\\
0.0562357 & 3\\
0.0815307 & 4\\
0.0838045 & 5\\
0.0844501 & 6\\
0.0882987 & 7\\
0.121164 & 8\\
0.141547 & 9\\
0.152717 & 10\\
0.163793 & 11\\
0.168729 & 12\\
2.72219 & 12\\
};

\addplot [
  line width=0.5,
  color=pdtblue,
  mark="none",
  const plot,
  name path={defaultBITstarSuccessUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 5.1604\\
0.0450773 & 7.19577\\
0.0521547 & 8.94307\\
0.0526015 & 10.5481\\
0.0532204 & 12.0633\\
0.0532753 & 13.5145\\
0.0533439 & 14.9169\\
0.0542432 & 16.2803\\
0.058987 & 17.6114\\
0.0594701 & 18.9152\\
0.062153 & 20.1954\\
0.0622966 & 21.4547\\
0.0626807 & 22.6955\\
0.0634192 & 23.9196\\
0.0634753 & 25.1285\\
0.0641622 & 26.3235\\
0.0649147 & 27.5057\\
0.0659321 & 28.676\\
0.0662725 & 29.8351\\
0.0668995 & 30.9838\\
0.0669193 & 32.1226\\
0.068089 & 33.2522\\
0.0700109 & 34.3729\\
0.0701175 & 35.4851\\
0.0703281 & 36.5893\\
0.0705302 & 37.6857\\
0.0709807 & 38.7747\\
0.0712313 & 39.8566\\
0.0724661 & 40.9315\\
0.0743478 & 41.9997\\
0.0756286 & 43.0614\\
0.0777705 & 44.1167\\
0.0788285 & 45.1659\\
0.0793358 & 46.2091\\
0.081489 & 47.2464\\
0.0839574 & 48.2779\\
0.0843775 & 49.3038\\
0.0846697 & 50.3241\\
0.0862921 & 51.339\\
0.086601 & 52.3485\\
0.0866935 & 53.3527\\
0.0867703 & 54.3517\\
0.0873014 & 55.3454\\
0.0883591 & 56.3341\\
0.0914857 & 57.3177\\
0.0935783 & 58.2962\\
0.0949392 & 59.2697\\
0.0966974 & 60.2382\\
0.098778 & 61.2017\\
0.0991646 & 62.1603\\
0.103438 & 63.1139\\
0.107431 & 64.0625\\
0.108963 & 65.0062\\
0.115498 & 65.9449\\
0.143383 & 66.8786\\
0.149052 & 67.8073\\
0.16192 & 68.7309\\
0.16719 & 69.6495\\
0.171397 & 70.5629\\
0.175664 & 71.4712\\
0.194323 & 72.3742\\
0.195413 & 73.272\\
0.19794 & 74.1644\\
2.72219 & 74.1644\\
};

\addplot [
  line width=0.5,
  color=pdtblue,
  mark="none",
  const plot,
  name path={defaultBITstarSuccessLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0450773 & 0.00501242\\
0.0521547 & 0.103962\\
0.0526015 & 0.340707\\
0.0532204 & 0.680169\\
0.0532753 & 1.09403\\
0.0533439 & 1.56425\\
0.0542432 & 2.07899\\
0.058987 & 2.63012\\
0.0594701 & 3.21176\\
0.062153 & 3.81957\\
0.0622966 & 4.45017\\
0.0626807 & 5.10094\\
0.0634192 & 5.76975\\
0.0634753 & 6.45486\\
0.0641622 & 7.15483\\
0.0649147 & 7.86846\\
0.0659321 & 8.59473\\
0.0662725 & 9.33274\\
0.0668995 & 10.0817\\
0.0669193 & 10.8411\\
0.068089 & 11.6101\\
0.0700109 & 12.3884\\
0.0701175 & 13.1755\\
0.0703281 & 13.9709\\
0.0705302 & 14.7744\\
0.0709807 & 15.5855\\
0.0712313 & 16.404\\
0.0724661 & 17.2297\\
0.0743478 & 18.0622\\
0.0756286 & 18.9015\\
0.0777705 & 19.7472\\
0.0788285 & 20.5992\\
0.0793358 & 21.4574\\
0.081489 & 22.3215\\
0.0839574 & 23.1915\\
0.0843775 & 24.0673\\
0.0846697 & 24.9487\\
0.0862921 & 25.8356\\
0.086601 & 26.728\\
0.0866935 & 27.6258\\
0.0867703 & 28.5288\\
0.0873014 & 29.4371\\
0.0883591 & 30.3505\\
0.0914857 & 31.2691\\
0.0935783 & 32.1927\\
0.0949392 & 33.1214\\
0.0966974 & 34.0551\\
0.098778 & 34.9938\\
0.0991646 & 35.9375\\
0.103438 & 36.8861\\
0.107431 & 37.8397\\
0.108963 & 38.7983\\
0.115498 & 39.7618\\
0.143383 & 40.7303\\
0.149052 & 41.7038\\
0.16192 & 42.6823\\
0.16719 & 43.6659\\
0.171397 & 44.6546\\
0.175664 & 45.6483\\
0.194323 & 46.6473\\
0.195413 & 47.6515\\
0.19794 & 48.661\\
2.72219 & 48.661\\
};

\addplot [
  line width=1,
  color=pdtblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultBITstarSuccessUpperConfidence and defaultBITstarSuccessLowerConfidence
];
\addplot [
  line width=1.5,
  color=pdtblue,
  mark="none",
  const plot,
  name path={defaultBITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0450773 & 1\\
0.0521547 & 2\\
0.0526015 & 3\\
0.0532204 & 4\\
0.0532753 & 5\\
0.0533439 & 6\\
0.0542432 & 7\\
0.058987 & 8\\
0.0594701 & 9\\
0.062153 & 10\\
0.0622966 & 11\\
0.0626807 & 12\\
0.0634192 & 13\\
0.0634753 & 14\\
0.0641622 & 15\\
0.0649147 & 16\\
0.0659321 & 17\\
0.0662725 & 18\\
0.0668995 & 19\\
0.0669193 & 20\\
0.068089 & 21\\
0.0700109 & 22\\
0.0701175 & 23\\
0.0703281 & 24\\
0.0705302 & 25\\
0.0709807 & 26\\
0.0712313 & 27\\
0.0724661 & 28\\
0.0743478 & 29\\
0.0756286 & 30\\
0.0777705 & 31\\
0.0788285 & 32\\
0.0793358 & 33\\
0.081489 & 34\\
0.0839574 & 35\\
0.0843775 & 36\\
0.0846697 & 37\\
0.0862921 & 38\\
0.086601 & 39\\
0.0866935 & 40\\
0.0867703 & 41\\
0.0873014 & 42\\
0.0883591 & 43\\
0.0914857 & 44\\
0.0935783 & 45\\
0.0949392 & 46\\
0.0966974 & 47\\
0.098778 & 48\\
0.0991646 & 49\\
0.103438 & 50\\
0.107431 & 51\\
0.108963 & 52\\
0.115498 & 53\\
0.143383 & 54\\
0.149052 & 55\\
0.16192 & 56\\
0.16719 & 57\\
0.171397 & 58\\
0.175664 & 59\\
0.194323 & 60\\
0.195413 & 61\\
0.19794 & 62\\
2.72219 & 62\\
};

\addplot [
  line width=0.5,
  color=pdtlightgreen,
  mark="none",
  const plot,
  name path={defaultAITstarSuccessUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 5.1604\\
0.0528141 & 7.19577\\
0.05415 & 8.94307\\
0.0543554 & 10.5481\\
0.0549497 & 12.0633\\
0.0554207 & 13.5145\\
0.0555081 & 14.9169\\
0.055939 & 16.2803\\
0.0565 & 17.6114\\
0.0566175 & 18.9152\\
0.0575249 & 20.1954\\
0.0578181 & 21.4547\\
0.0586975 & 22.6955\\
0.0589354 & 23.9196\\
0.0589719 & 25.1285\\
0.0592273 & 26.3235\\
0.0593757 & 27.5057\\
0.060029 & 28.676\\
0.0609624 & 29.8351\\
0.0609826 & 30.9838\\
0.0640878 & 32.1226\\
0.064634 & 33.2522\\
0.0650939 & 34.3729\\
0.0668219 & 35.4851\\
0.0679575 & 36.5893\\
0.069234 & 37.6857\\
0.0711401 & 38.7747\\
0.0725156 & 39.8566\\
0.0745049 & 40.9315\\
0.0747608 & 41.9997\\
0.0759233 & 43.0614\\
0.0759614 & 44.1167\\
0.0762566 & 45.1659\\
0.077353 & 46.2091\\
0.0780645 & 47.2464\\
0.0786429 & 48.2779\\
0.0790077 & 49.3038\\
0.0791917 & 50.3241\\
0.0825973 & 51.339\\
0.0830362 & 52.3485\\
0.0848313 & 53.3527\\
0.0881401 & 54.3517\\
0.089967 & 55.3454\\
0.100341 & 56.3341\\
0.100451 & 57.3177\\
0.107592 & 58.2962\\
0.11332 & 59.2697\\
0.119473 & 60.2382\\
0.122216 & 61.2017\\
0.125767 & 62.1603\\
0.128507 & 63.1139\\
0.128691 & 64.0625\\
0.131123 & 65.0062\\
0.132155 & 65.9449\\
0.134026 & 66.8786\\
0.142089 & 67.8073\\
0.14992 & 68.7309\\
0.150325 & 69.6495\\
0.151461 & 70.5629\\
0.153985 & 71.4712\\
0.154939 & 72.3742\\
0.158732 & 73.272\\
0.159428 & 74.1644\\
0.159743 & 75.0513\\
0.16853 & 75.9327\\
0.170356 & 76.8085\\
0.173027 & 77.6785\\
0.179038 & 78.5426\\
0.179912 & 79.4008\\
0.183425 & 80.2528\\
0.201208 & 81.0985\\
0.202791 & 81.9378\\
2.72219 & 81.9378\\
};

\addplot [
  line width=0.5,
  color=pdtlightgreen,
  mark="none",
  const plot,
  name path={defaultAITstarSuccessLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0528141 & 0.00501242\\
0.05415 & 0.103962\\
0.0543554 & 0.340707\\
0.0549497 & 0.680169\\
0.0554207 & 1.09403\\
0.0555081 & 1.56425\\
0.055939 & 2.07899\\
0.0565 & 2.63012\\
0.0566175 & 3.21176\\
0.0575249 & 3.81957\\
0.0578181 & 4.45017\\
0.0586975 & 5.10094\\
0.0589354 & 5.76975\\
0.0589719 & 6.45486\\
0.0592273 & 7.15483\\
0.0593757 & 7.86846\\
0.060029 & 8.59473\\
0.0609624 & 9.33274\\
0.0609826 & 10.0817\\
0.0640878 & 10.8411\\
0.064634 & 11.6101\\
0.0650939 & 12.3884\\
0.0668219 & 13.1755\\
0.0679575 & 13.9709\\
0.069234 & 14.7744\\
0.0711401 & 15.5855\\
0.0725156 & 16.404\\
0.0745049 & 17.2297\\
0.0747608 & 18.0622\\
0.0759233 & 18.9015\\
0.0759614 & 19.7472\\
0.0762566 & 20.5992\\
0.077353 & 21.4574\\
0.0780645 & 22.3215\\
0.0786429 & 23.1915\\
0.0790077 & 24.0673\\
0.0791917 & 24.9487\\
0.0825973 & 25.8356\\
0.0830362 & 26.728\\
0.0848313 & 27.6258\\
0.0881401 & 28.5288\\
0.089967 & 29.4371\\
0.100341 & 30.3505\\
0.100451 & 31.2691\\
0.107592 & 32.1927\\
0.11332 & 33.1214\\
0.119473 & 34.0551\\
0.122216 & 34.9938\\
0.125767 & 35.9375\\
0.128507 & 36.8861\\
0.128691 & 37.8397\\
0.131123 & 38.7983\\
0.132155 & 39.7618\\
0.134026 & 40.7303\\
0.142089 & 41.7038\\
0.14992 & 42.6823\\
0.150325 & 43.6659\\
0.151461 & 44.6546\\
0.153985 & 45.6483\\
0.154939 & 46.6473\\
0.158732 & 47.6515\\
0.159428 & 48.661\\
0.159743 & 49.6759\\
0.16853 & 50.6962\\
0.170356 & 51.7221\\
0.173027 & 52.7536\\
0.179038 & 53.7909\\
0.179912 & 54.8341\\
0.183425 & 55.8833\\
0.201208 & 56.9386\\
0.202791 & 58.0003\\
2.72219 & 58.0003\\
};

\addplot [
  line width=1,
  color=pdtlightgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultAITstarSuccessUpperConfidence and defaultAITstarSuccessLowerConfidence
];
\addplot [
  line width=1.5,
  color=pdtlightgreen,
  mark="none",
  const plot,
  name path={defaultAITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0528141 & 1\\
0.05415 & 2\\
0.0543554 & 3\\
0.0549497 & 4\\
0.0554207 & 5\\
0.0555081 & 6\\
0.055939 & 7\\
0.0565 & 8\\
0.0566175 & 9\\
0.0575249 & 10\\
0.0578181 & 11\\
0.0586975 & 12\\
0.0589354 & 13\\
0.0589719 & 14\\
0.0592273 & 15\\
0.0593757 & 16\\
0.060029 & 17\\
0.0609624 & 18\\
0.0609826 & 19\\
0.0640878 & 20\\
0.064634 & 21\\
0.0650939 & 22\\
0.0668219 & 23\\
0.0679575 & 24\\
0.069234 & 25\\
0.0711401 & 26\\
0.0725156 & 27\\
0.0745049 & 28\\
0.0747608 & 29\\
0.0759233 & 30\\
0.0759614 & 31\\
0.0762566 & 32\\
0.077353 & 33\\
0.0780645 & 34\\
0.0786429 & 35\\
0.0790077 & 36\\
0.0791917 & 37\\
0.0825973 & 38\\
0.0830362 & 39\\
0.0848313 & 40\\
0.0881401 & 41\\
0.089967 & 42\\
0.100341 & 43\\
0.100451 & 44\\
0.107592 & 45\\
0.11332 & 46\\
0.119473 & 47\\
0.122216 & 48\\
0.125767 & 49\\
0.128507 & 50\\
0.128691 & 51\\
0.131123 & 52\\
0.132155 & 53\\
0.134026 & 54\\
0.142089 & 55\\
0.14992 & 56\\
0.150325 & 57\\
0.151461 & 58\\
0.153985 & 59\\
0.154939 & 60\\
0.158732 & 61\\
0.159428 & 62\\
0.159743 & 63\\
0.16853 & 64\\
0.170356 & 65\\
0.173027 & 66\\
0.179038 & 67\\
0.179912 & 68\\
0.183425 & 69\\
0.201208 & 70\\
0.202791 & 71\\
2.72219 & 71\\
};

\addplot [
  line width=0.5,
  color=pdtgreen,
  mark="none",
  const plot,
  name path={defaultEITstarSuccessUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 5.1604\\
0.020454 & 7.19577\\
0.0205479 & 8.94307\\
0.0206477 & 10.5481\\
0.0209057 & 12.0633\\
0.0210819 & 13.5145\\
0.0211997 & 14.9169\\
0.0212301 & 16.2803\\
0.0212993 & 17.6114\\
0.0213482 & 18.9152\\
0.0215037 & 20.1954\\
0.0216529 & 21.4547\\
0.0226202 & 22.6955\\
0.0226971 & 23.9196\\
0.0227966 & 25.1285\\
0.0230225 & 26.3235\\
0.0233735 & 27.5057\\
0.0234465 & 28.676\\
0.0234862 & 29.8351\\
0.0236984 & 30.9838\\
0.0239924 & 32.1226\\
0.0240043 & 33.2522\\
0.0243646 & 34.3729\\
0.0244894 & 35.4851\\
0.0245503 & 36.5893\\
0.0245528 & 37.6857\\
0.0246595 & 38.7747\\
0.0249485 & 39.8566\\
0.0249494 & 40.9315\\
0.0250938 & 41.9997\\
0.0253502 & 43.0614\\
0.0255225 & 44.1167\\
0.0255934 & 45.1659\\
0.0256047 & 46.2091\\
0.0256409 & 47.2464\\
0.0257132 & 48.2779\\
0.0257852 & 49.3038\\
0.0260144 & 50.3241\\
0.0262767 & 51.339\\
0.0262795 & 52.3485\\
0.0264445 & 53.3527\\
0.0265602 & 54.3517\\
0.0268606 & 55.3454\\
0.0269295 & 56.3341\\
0.0269742 & 57.3177\\
0.0271754 & 58.2962\\
0.0273887 & 59.2697\\
0.0274147 & 60.2382\\
0.0274185 & 61.2017\\
0.0275673 & 62.1603\\
0.0279069 & 63.1139\\
0.0280764 & 64.0625\\
0.0283894 & 65.0062\\
0.028457 & 65.9449\\
0.0284996 & 66.8786\\
0.0285773 & 67.8073\\
0.0288506 & 68.7309\\
0.0292353 & 69.6495\\
0.0292458 & 70.5629\\
0.0298458 & 71.4712\\
0.0298546 & 72.3742\\
0.0300283 & 73.272\\
0.030511 & 74.1644\\
0.0309091 & 75.0513\\
0.0309618 & 75.9327\\
0.0311917 & 76.8085\\
0.0312685 & 77.6785\\
0.0317352 & 78.5426\\
0.0319317 & 79.4008\\
0.0319728 & 80.2528\\
0.0320402 & 81.0985\\
0.0321785 & 81.9378\\
0.0322477 & 82.7703\\
0.0329315 & 83.596\\
0.032935 & 84.4145\\
0.032965 & 85.2256\\
0.0333032 & 86.0291\\
0.0333781 & 86.8245\\
0.0335386 & 87.6116\\
0.0339147 & 88.3899\\
0.0357697 & 89.1589\\
0.0358152 & 89.9183\\
0.0364029 & 90.6673\\
0.0367312 & 91.4053\\
0.0374994 & 92.1315\\
0.0378156 & 92.8452\\
0.0386756 & 93.5451\\
0.0399807 & 94.2303\\
0.0400299 & 94.8991\\
0.040527 & 95.5498\\
0.0406621 & 96.1804\\
0.0406859 & 96.7882\\
0.0406921 & 97.3699\\
0.0414361 & 97.921\\
0.0422726 & 98.4357\\
0.0451936 & 98.906\\
0.0458 & 99.3198\\
0.0506916 & 99.6593\\
0.0563026 & 99.896\\
0.0603907 & 99.995\\
0.123053 & 100\\
2.72219 & 100\\
};

\addplot [
  line width=0.5,
  color=pdtgreen,
  mark="none",
  const plot,
  name path={defaultEITstarSuccessLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.020454 & 0.00501242\\
0.0205479 & 0.103962\\
0.0206477 & 0.340707\\
0.0209057 & 0.680169\\
0.0210819 & 1.09403\\
0.0211997 & 1.56425\\
0.0212301 & 2.07899\\
0.0212993 & 2.63012\\
0.0213482 & 3.21176\\
0.0215037 & 3.81957\\
0.0216529 & 4.45017\\
0.0226202 & 5.10094\\
0.0226971 & 5.76975\\
0.0227966 & 6.45486\\
0.0230225 & 7.15483\\
0.0233735 & 7.86846\\
0.0234465 & 8.59473\\
0.0234862 & 9.33274\\
0.0236984 & 10.0817\\
0.0239924 & 10.8411\\
0.0240043 & 11.6101\\
0.0243646 & 12.3884\\
0.0244894 & 13.1755\\
0.0245503 & 13.9709\\
0.0245528 & 14.7744\\
0.0246595 & 15.5855\\
0.0249485 & 16.404\\
0.0249494 & 17.2297\\
0.0250938 & 18.0622\\
0.0253502 & 18.9015\\
0.0255225 & 19.7472\\
0.0255934 & 20.5992\\
0.0256047 & 21.4574\\
0.0256409 & 22.3215\\
0.0257132 & 23.1915\\
0.0257852 & 24.0673\\
0.0260144 & 24.9487\\
0.0262767 & 25.8356\\
0.0262795 & 26.728\\
0.0264445 & 27.6258\\
0.0265602 & 28.5288\\
0.0268606 & 29.4371\\
0.0269295 & 30.3505\\
0.0269742 & 31.2691\\
0.0271754 & 32.1927\\
0.0273887 & 33.1214\\
0.0274147 & 34.0551\\
0.0274185 & 34.9938\\
0.0275673 & 35.9375\\
0.0279069 & 36.8861\\
0.0280764 & 37.8397\\
0.0283894 & 38.7983\\
0.028457 & 39.7618\\
0.0284996 & 40.7303\\
0.0285773 & 41.7038\\
0.0288506 & 42.6823\\
0.0292353 & 43.6659\\
0.0292458 & 44.6546\\
0.0298458 & 45.6483\\
0.0298546 & 46.6473\\
0.0300283 & 47.6515\\
0.030511 & 48.661\\
0.0309091 & 49.6759\\
0.0309618 & 50.6962\\
0.0311917 & 51.7221\\
0.0312685 & 52.7536\\
0.0317352 & 53.7909\\
0.0319317 & 54.8341\\
0.0319728 & 55.8833\\
0.0320402 & 56.9386\\
0.0321785 & 58.0003\\
0.0322477 & 59.0685\\
0.0329315 & 60.1434\\
0.032935 & 61.2253\\
0.032965 & 62.3143\\
0.0333032 & 63.4107\\
0.0333781 & 64.5149\\
0.0335386 & 65.6271\\
0.0339147 & 66.7478\\
0.0357697 & 67.8774\\
0.0358152 & 69.0162\\
0.0364029 & 70.1649\\
0.0367312 & 71.324\\
0.0374994 & 72.4943\\
0.0378156 & 73.6765\\
0.0386756 & 74.8715\\
0.0399807 & 76.0804\\
0.0400299 & 77.3045\\
0.040527 & 78.5453\\
0.0406621 & 79.8046\\
0.0406859 & 81.0848\\
0.0406921 & 82.3886\\
0.0414361 & 83.7197\\
0.0422726 & 85.0831\\
0.0451936 & 86.4855\\
0.0458 & 87.9367\\
0.0506916 & 89.4519\\
0.0563026 & 91.0569\\
0.0603907 & 92.8042\\
0.123053 & 94.8396\\
2.72219 & 94.8396\\
};

\addplot [
  line width=1,
  color=pdtgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultEITstarSuccessUpperConfidence and defaultEITstarSuccessLowerConfidence
];
\addplot [
  line width=1.5,
  color=pdtgreen,
  mark="none",
  const plot,
  name path={defaultEITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.020454 & 1\\
0.0205479 & 2\\
0.0206477 & 3\\
0.0209057 & 4\\
0.0210819 & 5\\
0.0211997 & 6\\
0.0212301 & 7\\
0.0212993 & 8\\
0.0213482 & 9\\
0.0215037 & 10\\
0.0216529 & 11\\
0.0226202 & 12\\
0.0226971 & 13\\
0.0227966 & 14\\
0.0230225 & 15\\
0.0233735 & 16\\
0.0234465 & 17\\
0.0234862 & 18\\
0.0236984 & 19\\
0.0239924 & 20\\
0.0240043 & 21\\
0.0243646 & 22\\
0.0244894 & 23\\
0.0245503 & 24\\
0.0245528 & 25\\
0.0246595 & 26\\
0.0249485 & 27\\
0.0249494 & 28\\
0.0250938 & 29\\
0.0253502 & 30\\
0.0255225 & 31\\
0.0255934 & 32\\
0.0256047 & 33\\
0.0256409 & 34\\
0.0257132 & 35\\
0.0257852 & 36\\
0.0260144 & 37\\
0.0262767 & 38\\
0.0262795 & 39\\
0.0264445 & 40\\
0.0265602 & 41\\
0.0268606 & 42\\
0.0269295 & 43\\
0.0269742 & 44\\
0.0271754 & 45\\
0.0273887 & 46\\
0.0274147 & 47\\
0.0274185 & 48\\
0.0275673 & 49\\
0.0279069 & 50\\
0.0280764 & 51\\
0.0283894 & 52\\
0.028457 & 53\\
0.0284996 & 54\\
0.0285773 & 55\\
0.0288506 & 56\\
0.0292353 & 57\\
0.0292458 & 58\\
0.0298458 & 59\\
0.0298546 & 60\\
0.0300283 & 61\\
0.030511 & 62\\
0.0309091 & 63\\
0.0309618 & 64\\
0.0311917 & 65\\
0.0312685 & 66\\
0.0317352 & 67\\
0.0319317 & 68\\
0.0319728 & 69\\
0.0320402 & 70\\
0.0321785 & 71\\
0.0322477 & 72\\
0.0329315 & 73\\
0.032935 & 74\\
0.032965 & 75\\
0.0333032 & 76\\
0.0333781 & 77\\
0.0335386 & 78\\
0.0339147 & 79\\
0.0357697 & 80\\
0.0358152 & 81\\
0.0364029 & 82\\
0.0367312 & 83\\
0.0374994 & 84\\
0.0378156 & 85\\
0.0386756 & 86\\
0.0399807 & 87\\
0.0400299 & 88\\
0.040527 & 89\\
0.0406621 & 90\\
0.0406859 & 91\\
0.0406921 & 92\\
0.0414361 & 93\\
0.0422726 & 94\\
0.0451936 & 95\\
0.0458 & 96\\
0.0506916 & 97\\
0.0563026 & 98\\
0.0603907 & 99\\
0.123053 & 100\\
2.72219 & 100\\
};

\addplot [
  line width=0.5,
  color=pdtred,
  mark="none",
  const plot,
  name path={defaultInformedHZMPSuccessUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 5.1604\\
0.00184068 & 7.19577\\
0.0018433 & 8.94307\\
0.00185189 & 10.5481\\
0.00185199 & 12.0633\\
0.00186743 & 13.5145\\
0.00191751 & 14.9169\\
0.00192509 & 16.2803\\
0.0019355 & 17.6114\\
0.00194044 & 18.9152\\
0.00194106 & 20.1954\\
0.00194743 & 21.4547\\
0.00195661 & 22.6955\\
0.00200485 & 23.9196\\
0.00214457 & 25.1285\\
0.0021459 & 26.3235\\
0.00214596 & 27.5057\\
0.00218947 & 28.676\\
0.00225179 & 29.8351\\
0.00226147 & 30.9838\\
0.00226579 & 32.1226\\
0.00229234 & 33.2522\\
0.00229299 & 34.3729\\
0.00229306 & 35.4851\\
0.00229563 & 36.5893\\
0.00229597 & 37.6857\\
0.00229928 & 38.7747\\
0.00231886 & 39.8566\\
0.00240283 & 40.9315\\
0.00240318 & 41.9997\\
0.00240434 & 43.0614\\
0.00241431 & 44.1167\\
0.00241857 & 45.1659\\
0.00242363 & 46.2091\\
0.00242456 & 47.2464\\
0.00243245 & 48.2779\\
0.00243314 & 49.3038\\
0.00243459 & 50.3241\\
0.00243928 & 51.339\\
0.00244149 & 52.3485\\
0.00244183 & 53.3527\\
0.0024421 & 54.3517\\
0.00244232 & 55.3454\\
0.00244441 & 56.3341\\
0.00244556 & 57.3177\\
0.00244611 & 58.2962\\
0.00244621 & 59.2697\\
0.00244912 & 60.2382\\
0.00244969 & 61.2017\\
0.00245167 & 62.1603\\
0.00245335 & 63.1139\\
0.00245404 & 64.0625\\
0.00245509 & 65.0062\\
0.00245527 & 65.9449\\
0.00245684 & 66.8786\\
0.00245817 & 67.8073\\
0.00245922 & 68.7309\\
0.00246463 & 69.6495\\
0.00247364 & 70.5629\\
0.00248231 & 71.4712\\
0.0025245 & 72.3742\\
0.00255052 & 73.272\\
0.00255278 & 74.1644\\
0.00255431 & 75.0513\\
0.00255539 & 75.9327\\
0.00255569 & 76.8085\\
0.00256129 & 77.6785\\
0.00256237 & 78.5426\\
0.00256259 & 79.4008\\
0.00256274 & 80.2528\\
0.00256463 & 81.0985\\
0.00256612 & 81.9378\\
0.00256692 & 82.7703\\
0.00257097 & 83.596\\
0.00257203 & 84.4145\\
0.00257213 & 85.2256\\
0.00257238 & 86.0291\\
0.00257333 & 86.8245\\
0.00257601 & 87.6116\\
0.0025762 & 88.3899\\
0.00257752 & 89.1589\\
0.00257792 & 89.9183\\
0.00257906 & 90.6673\\
0.0025791 & 91.4053\\
0.00258627 & 92.1315\\
0.00258635 & 92.8452\\
0.0025864 & 93.5451\\
0.0025876 & 94.2303\\
0.00258989 & 94.8991\\
0.00258999 & 95.5498\\
0.00259074 & 96.1804\\
0.00259583 & 96.7882\\
0.00260041 & 97.3699\\
0.0026006 & 97.921\\
0.00260091 & 98.4357\\
0.00260467 & 98.906\\
0.00260667 & 99.3198\\
0.00260712 & 99.6593\\
0.00262491 & 99.896\\
0.00263787 & 99.995\\
0.00271195 & 100\\
2.72219 & 100\\
};

\addplot [
  line width=0.5,
  color=pdtred,
  mark="none",
  const plot,
  name path={defaultInformedHZMPSuccessLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.00184068 & 0.00501242\\
0.0018433 & 0.103962\\
0.00185189 & 0.340707\\
0.00185199 & 0.680169\\
0.00186743 & 1.09403\\
0.00191751 & 1.56425\\
0.00192509 & 2.07899\\
0.0019355 & 2.63012\\
0.00194044 & 3.21176\\
0.00194106 & 3.81957\\
0.00194743 & 4.45017\\
0.00195661 & 5.10094\\
0.00200485 & 5.76975\\
0.00214457 & 6.45486\\
0.0021459 & 7.15483\\
0.00214596 & 7.86846\\
0.00218947 & 8.59473\\
0.00225179 & 9.33274\\
0.00226147 & 10.0817\\
0.00226579 & 10.8411\\
0.00229234 & 11.6101\\
0.00229299 & 12.3884\\
0.00229306 & 13.1755\\
0.00229563 & 13.9709\\
0.00229597 & 14.7744\\
0.00229928 & 15.5855\\
0.00231886 & 16.404\\
0.00240283 & 17.2297\\
0.00240318 & 18.0622\\
0.00240434 & 18.9015\\
0.00241431 & 19.7472\\
0.00241857 & 20.5992\\
0.00242363 & 21.4574\\
0.00242456 & 22.3215\\
0.00243245 & 23.1915\\
0.00243314 & 24.0673\\
0.00243459 & 24.9487\\
0.00243928 & 25.8356\\
0.00244149 & 26.728\\
0.00244183 & 27.6258\\
0.0024421 & 28.5288\\
0.00244232 & 29.4371\\
0.00244441 & 30.3505\\
0.00244556 & 31.2691\\
0.00244611 & 32.1927\\
0.00244621 & 33.1214\\
0.00244912 & 34.0551\\
0.00244969 & 34.9938\\
0.00245167 & 35.9375\\
0.00245335 & 36.8861\\
0.00245404 & 37.8397\\
0.00245509 & 38.7983\\
0.00245527 & 39.7618\\
0.00245684 & 40.7303\\
0.00245817 & 41.7038\\
0.00245922 & 42.6823\\
0.00246463 & 43.6659\\
0.00247364 & 44.6546\\
0.00248231 & 45.6483\\
0.0025245 & 46.6473\\
0.00255052 & 47.6515\\
0.00255278 & 48.661\\
0.00255431 & 49.6759\\
0.00255539 & 50.6962\\
0.00255569 & 51.7221\\
0.00256129 & 52.7536\\
0.00256237 & 53.7909\\
0.00256259 & 54.8341\\
0.00256274 & 55.8833\\
0.00256463 & 56.9386\\
0.00256612 & 58.0003\\
0.00256692 & 59.0685\\
0.00257097 & 60.1434\\
0.00257203 & 61.2253\\
0.00257213 & 62.3143\\
0.00257238 & 63.4107\\
0.00257333 & 64.5149\\
0.00257601 & 65.6271\\
0.0025762 & 66.7478\\
0.00257752 & 67.8774\\
0.00257792 & 69.0162\\
0.00257906 & 70.1649\\
0.0025791 & 71.324\\
0.00258627 & 72.4943\\
0.00258635 & 73.6765\\
0.0025864 & 74.8715\\
0.0025876 & 76.0804\\
0.00258989 & 77.3045\\
0.00258999 & 78.5453\\
0.00259074 & 79.8046\\
0.00259583 & 81.0848\\
0.00260041 & 82.3886\\
0.0026006 & 83.7197\\
0.00260091 & 85.0831\\
0.00260467 & 86.4855\\
0.00260667 & 87.9367\\
0.00260712 & 89.4519\\
0.00262491 & 91.0569\\
0.00263787 & 92.8042\\
0.00271195 & 94.8396\\
2.72219 & 94.8396\\
};

\addplot [
  line width=1,
  color=pdtred,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultInformedHZMPSuccessUpperConfidence and defaultInformedHZMPSuccessLowerConfidence
];
\addplot [
  line width=1.5,
  color=pdtred,
  mark="none",
  const plot,
  name path={defaultInformedHZMPSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.00184068 & 1\\
0.0018433 & 2\\
0.00185189 & 3\\
0.00185199 & 4\\
0.00186743 & 5\\
0.00191751 & 6\\
0.00192509 & 7\\
0.0019355 & 8\\
0.00194044 & 9\\
0.00194106 & 10\\
0.00194743 & 11\\
0.00195661 & 12\\
0.00200485 & 13\\
0.00214457 & 14\\
0.0021459 & 15\\
0.00214596 & 16\\
0.00218947 & 17\\
0.00225179 & 18\\
0.00226147 & 19\\
0.00226579 & 20\\
0.00229234 & 21\\
0.00229299 & 22\\
0.00229306 & 23\\
0.00229563 & 24\\
0.00229597 & 25\\
0.00229928 & 26\\
0.00231886 & 27\\
0.00240283 & 28\\
0.00240318 & 29\\
0.00240434 & 30\\
0.00241431 & 31\\
0.00241857 & 32\\
0.00242363 & 33\\
0.00242456 & 34\\
0.00243245 & 35\\
0.00243314 & 36\\
0.00243459 & 37\\
0.00243928 & 38\\
0.00244149 & 39\\
0.00244183 & 40\\
0.0024421 & 41\\
0.00244232 & 42\\
0.00244441 & 43\\
0.00244556 & 44\\
0.00244611 & 45\\
0.00244621 & 46\\
0.00244912 & 47\\
0.00244969 & 48\\
0.00245167 & 49\\
0.00245335 & 50\\
0.00245404 & 51\\
0.00245509 & 52\\
0.00245527 & 53\\
0.00245684 & 54\\
0.00245817 & 55\\
0.00245922 & 56\\
0.00246463 & 57\\
0.00247364 & 58\\
0.00248231 & 59\\
0.0025245 & 60\\
0.00255052 & 61\\
0.00255278 & 62\\
0.00255431 & 63\\
0.00255539 & 64\\
0.00255569 & 65\\
0.00256129 & 66\\
0.00256237 & 67\\
0.00256259 & 68\\
0.00256274 & 69\\
0.00256463 & 70\\
0.00256612 & 71\\
0.00256692 & 72\\
0.00257097 & 73\\
0.00257203 & 74\\
0.00257213 & 75\\
0.00257238 & 76\\
0.00257333 & 77\\
0.00257601 & 78\\
0.0025762 & 79\\
0.00257752 & 80\\
0.00257792 & 81\\
0.00257906 & 82\\
0.0025791 & 83\\
0.00258627 & 84\\
0.00258635 & 85\\
0.0025864 & 86\\
0.0025876 & 87\\
0.00258989 & 88\\
0.00258999 & 89\\
0.00259074 & 90\\
0.00259583 & 91\\
0.00260041 & 92\\
0.0026006 & 93\\
0.00260091 & 94\\
0.00260467 & 95\\
0.00260667 & 96\\
0.00260712 & 97\\
0.00262491 & 98\\
0.00263787 & 99\\
0.00271195 & 100\\
2.72219 & 100\\
};

\end{axis}

\begin{axis} [
  width=\textwidth,
  height=0.3\textwidth,
  at={($(SuccessAxis.south) - (0.0em, 0.6em)$)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=AllPlannersMedianCostAxis,
  anchor=north,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  xmin=0.00184068,
  xmax=0.202791,
  ymax=3.55174,
  xmode=log,
  xlabel={Computation time [s]},
  xlabel style={font=\footnotesize},
  xticklabel style={font=\footnotesize},
  ylabel={Cost},
  ylabel style={font=\footnotesize, text depth=0.0em, text height=0.5em},
  ylabel absolute,
  yticklabel style={font=\footnotesize}
]
\addplot [
  line width=1.5,
  color=pdtpurple,
  mark="none",
  const plot,
  name path={defaultInformedRRTstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.1999 & inf\\
0.2 & inf\\
};

\addplot [
  line width=0.5,
  color=pdtblue,
  mark="none",
  const plot,
  name path={defaultBITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
0.1075 & 10.6552\\
0.1999 & 10.6552\\
0.2 & 10.6552\\
};

\addplot [
  line width=0.5,
  color=pdtblue,
  mark="none",
  const plot,
  name path={defaultBITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
0.1075 & 1.09606\\
0.1082 & 1.09606\\
0.1083 & 1.08896\\
0.1089 & 1.08896\\
0.109 & 1.08691\\
0.1154 & 1.08691\\
0.1155 & 1.08448\\
0.1156 & 1.08112\\
0.149 & 1.08112\\
0.1491 & 1.07601\\
0.1518 & 1.07601\\
0.1519 & 1.05409\\
0.1539 & 1.05409\\
0.154 & 1.05129\\
0.1564 & 1.05129\\
0.1565 & 1.04996\\
0.1566 & 1.04327\\
0.1596 & 1.04327\\
0.1597 & 1.04143\\
0.1619 & 1.04143\\
0.162 & 1.03924\\
0.1656 & 1.03924\\
0.1657 & 1.03723\\
0.1671 & 1.03723\\
0.1672 & 1.03336\\
0.1698 & 1.03336\\
0.1699 & 1.02794\\
0.1727 & 1.02794\\
0.1728 & 1.02646\\
0.1756 & 1.02646\\
0.1757 & 1.02143\\
0.1781 & 1.02143\\
0.1782 & 1.01451\\
0.1932 & 1.01451\\
0.1933 & 1.01345\\
0.1943 & 1.01345\\
0.1944 & 1.01169\\
0.1954 & 1.01169\\
0.1955 & 1.01138\\
0.1999 & 1.01138\\
0.2 & 1.01138\\
};

\addplot [
  line width=1,
  color=pdtblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultBITstarMedianCostEvolutionUpperConfidence and defaultBITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=pdtblue,
  mark="none",
  const plot,
  name path={defaultBITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.1074 & inf\\
0.1075 & 1.49814\\
0.1089 & 1.49814\\
0.109 & 1.31905\\
0.1154 & 1.31905\\
0.1155 & 1.2863\\
0.1421 & 1.2863\\
0.1422 & 1.2862\\
0.1423 & 1.28598\\
0.1424 & 1.28596\\
0.1483 & 1.28596\\
0.1484 & 1.23296\\
0.149 & 1.23296\\
0.1491 & 1.21971\\
0.1523 & 1.21971\\
0.1524 & 1.21744\\
0.1525 & 1.20809\\
0.1569 & 1.20809\\
0.157 & 1.20743\\
0.1571 & 1.19562\\
0.161 & 1.19562\\
0.1611 & 1.18091\\
0.1612 & 1.17988\\
0.1619 & 1.17988\\
0.162 & 1.17538\\
0.1655 & 1.17538\\
0.1656 & 1.17427\\
0.1671 & 1.17427\\
0.1672 & 1.12075\\
0.1684 & 1.12075\\
0.1685 & 1.09606\\
0.1697 & 1.09606\\
0.1698 & 1.09114\\
0.1713 & 1.09114\\
0.1714 & 1.08896\\
0.1756 & 1.08896\\
0.1757 & 1.08112\\
0.1761 & 1.08112\\
0.1762 & 1.07931\\
0.178 & 1.07931\\
0.1781 & 1.07601\\
0.1803 & 1.07601\\
0.1804 & 1.0749\\
0.1873 & 1.0749\\
0.1874 & 1.06231\\
0.1931 & 1.06231\\
0.1932 & 1.05733\\
0.1943 & 1.05733\\
0.1944 & 1.04647\\
0.1954 & 1.04647\\
0.1955 & 1.04481\\
0.1979 & 1.04481\\
0.198 & 1.04293\\
0.1999 & 1.04293\\
0.2 & 1.04293\\
};

\addplot [
  line width=0.5,
  color=pdtlightgreen,
  mark="none",
  const plot,
  name path={defaultAITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
0.1287 & 10.6552\\
0.1685 & 10.6552\\
0.1686 & 1.47863\\
0.1703 & 1.47863\\
0.1704 & 1.33755\\
0.173 & 1.33755\\
0.1731 & 1.21666\\
0.179 & 1.21666\\
0.1791 & 1.12298\\
0.1799 & 1.12298\\
0.18 & 1.10849\\
0.1827 & 1.10849\\
0.1828 & 1.10147\\
0.1834 & 1.10147\\
0.1835 & 1.1\\
0.1908 & 1.1\\
0.1909 & 1.07713\\
0.191 & 1.07498\\
0.1968 & 1.07498\\
0.1969 & 1.06503\\
0.1996 & 1.06503\\
0.1997 & 1.04988\\
0.1998 & 1.04725\\
0.1999 & 1.04725\\
0.2 & 1.04725\\
};

\addplot [
  line width=0.5,
  color=pdtlightgreen,
  mark="none",
  const plot,
  name path={defaultAITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
0.1287 & 1.04725\\
0.1319 & 1.04725\\
0.132 & 1.04563\\
0.1321 & 1.04563\\
0.1322 & 1.04221\\
0.1326 & 1.04221\\
0.1327 & 1.03883\\
0.134 & 1.03883\\
0.1341 & 1.02962\\
0.1368 & 1.02962\\
0.1369 & 1.02939\\
0.1499 & 1.02939\\
0.15 & 1.02706\\
0.1514 & 1.02706\\
0.1515 & 1.02511\\
0.1534 & 1.02511\\
0.1535 & 1.0216\\
0.1539 & 1.0216\\
0.154 & 1.02038\\
0.1549 & 1.02038\\
0.155 & 1.01884\\
0.1576 & 1.01884\\
0.1577 & 1.0175\\
0.1587 & 1.0175\\
0.1588 & 1.01344\\
0.1594 & 1.01344\\
0.1595 & 1.01301\\
0.1597 & 1.01301\\
0.1598 & 1.01301\\
0.1609 & 1.01301\\
0.161 & 1.00998\\
0.1629 & 1.00998\\
0.163 & 1.00855\\
0.1653 & 1.00855\\
0.1654 & 1.00731\\
0.1685 & 1.00731\\
0.1686 & 1.00335\\
0.1703 & 1.00335\\
0.1704 & 1.00063\\
0.1715 & 1.00063\\
0.1716 & 0.996517\\
0.1738 & 0.996517\\
0.1739 & 0.99647\\
0.1766 & 0.99647\\
0.1767 & 0.996368\\
0.1776 & 0.996368\\
0.1777 & 0.992196\\
0.178 & 0.992196\\
0.1781 & 0.991398\\
0.179 & 0.991398\\
0.1791 & 0.991273\\
0.1828 & 0.991273\\
0.1829 & 0.989944\\
0.1921 & 0.989944\\
0.1922 & 0.985136\\
0.1999 & 0.985136\\
0.2 & 0.985136\\
};

\addplot [
  line width=1,
  color=pdtlightgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultAITstarMedianCostEvolutionUpperConfidence and defaultAITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=pdtlightgreen,
  mark="none",
  const plot,
  name path={defaultAITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.1286 & inf\\
0.1287 & 1.33755\\
0.1321 & 1.33755\\
0.1322 & 1.22728\\
0.134 & 1.22728\\
0.1341 & 1.21666\\
0.1367 & 1.21666\\
0.1368 & 1.19057\\
0.142 & 1.19057\\
0.1421 & 1.17903\\
0.1446 & 1.17903\\
0.1447 & 1.15818\\
0.1448 & 1.14533\\
0.1469 & 1.14533\\
0.147 & 1.12713\\
0.1499 & 1.12713\\
0.15 & 1.12337\\
0.1503 & 1.12337\\
0.1504 & 1.10849\\
0.1514 & 1.10849\\
0.1515 & 1.10147\\
0.1539 & 1.10147\\
0.154 & 1.1\\
0.1549 & 1.1\\
0.155 & 1.083\\
0.1585 & 1.083\\
0.1586 & 1.07498\\
0.1587 & 1.07498\\
0.1588 & 1.07133\\
0.1594 & 1.07133\\
0.1595 & 1.04725\\
0.1597 & 1.04725\\
0.1598 & 1.04563\\
0.1626 & 1.04563\\
0.1627 & 1.03215\\
0.1629 & 1.03215\\
0.163 & 1.02962\\
0.1685 & 1.02962\\
0.1686 & 1.02939\\
0.1703 & 1.02939\\
0.1704 & 1.02904\\
0.1715 & 1.02904\\
0.1716 & 1.02706\\
0.179 & 1.02706\\
0.1791 & 1.02373\\
0.1799 & 1.02373\\
0.18 & 1.02038\\
0.1821 & 1.02038\\
0.1822 & 1.0201\\
0.1823 & 1.01884\\
0.1828 & 1.01884\\
0.1829 & 1.0175\\
0.1834 & 1.0175\\
0.1835 & 1.01301\\
0.1935 & 1.01301\\
0.1936 & 1.01301\\
0.1968 & 1.01301\\
0.1969 & 1.01252\\
0.1997 & 1.01252\\
0.1998 & 1.01087\\
0.1999 & 1.01087\\
0.2 & 1.01087\\
};

\addplot [
  line width=0.5,
  color=pdtgreen,
  mark="none",
  const plot,
  name path={defaultEITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
0.0281 & 10.6552\\
0.0309 & 10.6552\\
0.031 & 1.43726\\
0.0311 & 1.43726\\
0.0312 & 1.25223\\
0.0313 & 1.23164\\
0.0317 & 1.23164\\
0.0318 & 1.23134\\
0.0319 & 1.23134\\
0.032 & 1.20225\\
0.0321 & 1.19938\\
0.0322 & 1.19938\\
0.0323 & 1.17428\\
0.0329 & 1.17428\\
0.033 & 1.1514\\
0.0333 & 1.1514\\
0.0334 & 1.14981\\
0.0335 & 1.14981\\
0.0336 & 1.14638\\
0.0339 & 1.14638\\
0.034 & 1.14277\\
0.0352 & 1.14277\\
0.0353 & 1.12314\\
0.0358 & 1.12314\\
0.0359 & 1.12286\\
0.0367 & 1.12286\\
0.0368 & 1.11704\\
0.0374 & 1.11704\\
0.0375 & 1.11407\\
0.0378 & 1.11407\\
0.0379 & 1.11348\\
0.0397 & 1.11348\\
0.0398 & 1.10571\\
0.04 & 1.10571\\
0.0401 & 1.10435\\
0.0405 & 1.10435\\
0.0406 & 1.08449\\
0.0407 & 1.07828\\
0.0414 & 1.07828\\
0.0415 & 1.06875\\
0.042 & 1.06875\\
0.0421 & 1.06824\\
0.0422 & 1.06824\\
0.0423 & 1.06656\\
0.0433 & 1.06656\\
0.0434 & 1.06648\\
0.0441 & 1.06648\\
0.0442 & 1.06647\\
0.0443 & 1.06511\\
0.0444 & 1.06449\\
0.0446 & 1.06449\\
0.0447 & 1.05894\\
0.0457 & 1.05894\\
0.0458 & 1.05756\\
0.0459 & 1.05637\\
0.0463 & 1.05637\\
0.0464 & 1.05409\\
0.0467 & 1.05409\\
0.0468 & 1.05296\\
0.0471 & 1.05296\\
0.0472 & 1.04793\\
0.0479 & 1.04793\\
0.048 & 1.04727\\
0.0491 & 1.04727\\
0.0492 & 1.04602\\
0.0493 & 1.04602\\
0.0494 & 1.04564\\
0.0496 & 1.04564\\
0.0497 & 1.04393\\
0.0506 & 1.04393\\
0.0507 & 1.0435\\
0.0509 & 1.0435\\
0.051 & 1.04303\\
0.0518 & 1.04303\\
0.0519 & 1.04044\\
0.052 & 1.04044\\
0.0521 & 1.03975\\
0.0528 & 1.03975\\
0.0529 & 1.03853\\
0.053 & 1.03853\\
0.0531 & 1.03693\\
0.0532 & 1.03538\\
0.0538 & 1.03538\\
0.0539 & 1.02927\\
0.054 & 1.02467\\
0.0545 & 1.02467\\
0.0546 & 1.02336\\
0.0547 & 1.02336\\
0.0548 & 1.02027\\
0.0551 & 1.02027\\
0.0552 & 1.02004\\
0.0553 & 1.01887\\
0.0554 & 1.01845\\
0.056 & 1.01845\\
0.0561 & 1.01649\\
0.0562 & 1.01538\\
0.0565 & 1.01538\\
0.0566 & 1.0144\\
0.0572 & 1.0144\\
0.0573 & 1.01314\\
0.0575 & 1.01314\\
0.0576 & 1.01298\\
0.0577 & 1.01202\\
0.0585 & 1.01202\\
0.0586 & 1.01066\\
0.0593 & 1.01066\\
0.0594 & 1.01024\\
0.0595 & 1.00642\\
0.0596 & 1.00642\\
0.0597 & 1.00482\\
0.0598 & 1.0029\\
0.06 & 1.0029\\
0.0601 & 1.00256\\
0.0603 & 1.00256\\
0.0604 & 1.00212\\
0.0606 & 1.00212\\
0.0607 & 1.00012\\
0.0608 & 0.998476\\
0.0626 & 0.998476\\
0.0627 & 0.998379\\
0.0637 & 0.998379\\
0.0638 & 0.996389\\
0.0639 & 0.995904\\
0.0665 & 0.995904\\
0.0666 & 0.994414\\
0.0673 & 0.994414\\
0.0674 & 0.993053\\
0.0682 & 0.993053\\
0.0683 & 0.991562\\
0.0689 & 0.991562\\
0.069 & 0.99154\\
0.0693 & 0.99154\\
0.0694 & 0.990078\\
0.07 & 0.990078\\
0.0701 & 0.985674\\
0.0726 & 0.985674\\
0.0727 & 0.980756\\
0.0732 & 0.980756\\
0.0733 & 0.978585\\
0.0745 & 0.978585\\
0.0746 & 0.977353\\
0.0749 & 0.977353\\
0.075 & 0.977031\\
0.0755 & 0.977031\\
0.0756 & 0.97574\\
0.0761 & 0.97574\\
0.0762 & 0.973939\\
0.0771 & 0.973939\\
0.0772 & 0.969646\\
0.0784 & 0.969646\\
0.0785 & 0.969491\\
0.0786 & 0.968374\\
0.08 & 0.968374\\
0.0801 & 0.965448\\
0.0802 & 0.961325\\
0.081 & 0.961325\\
0.0811 & 0.961304\\
0.083 & 0.961304\\
0.0831 & 0.954144\\
0.0832 & 0.949282\\
0.0858 & 0.949282\\
0.0859 & 0.944668\\
0.0864 & 0.944668\\
0.0865 & 0.94388\\
0.0883 & 0.94388\\
0.0884 & 0.942192\\
0.0887 & 0.942192\\
0.0888 & 0.93905\\
0.089 & 0.93905\\
0.0891 & 0.938897\\
0.0922 & 0.938897\\
0.0923 & 0.938134\\
0.0937 & 0.938134\\
0.0938 & 0.937915\\
0.0939 & 0.937463\\
0.0942 & 0.937463\\
0.0943 & 0.932979\\
0.0944 & 0.930135\\
0.0945 & 0.930135\\
0.0946 & 0.92864\\
0.0956 & 0.92864\\
0.0957 & 0.921368\\
0.097 & 0.921368\\
0.0971 & 0.9179\\
0.0972 & 0.917574\\
0.0986 & 0.917574\\
0.0987 & 0.910282\\
0.099 & 0.910282\\
0.0991 & 0.909165\\
0.1006 & 0.909165\\
0.1007 & 0.902543\\
0.1029 & 0.902543\\
0.103 & 0.898516\\
0.1055 & 0.898516\\
0.1056 & 0.89672\\
0.1069 & 0.89672\\
0.107 & 0.8967\\
0.1077 & 0.8967\\
0.1078 & 0.896018\\
0.1101 & 0.896018\\
0.1102 & 0.89264\\
0.1103 & 0.892501\\
0.1114 & 0.892501\\
0.1115 & 0.892006\\
0.1122 & 0.892006\\
0.1123 & 0.889873\\
0.1128 & 0.889873\\
0.1129 & 0.889834\\
0.1131 & 0.889834\\
0.1132 & 0.889807\\
0.1133 & 0.889421\\
0.1134 & 0.889249\\
0.1142 & 0.889249\\
0.1143 & 0.886394\\
0.1158 & 0.886394\\
0.1159 & 0.884753\\
0.116 & 0.884612\\
0.1161 & 0.884221\\
0.1172 & 0.884221\\
0.1173 & 0.882114\\
0.1174 & 0.880604\\
0.1181 & 0.880604\\
0.1182 & 0.876935\\
0.1213 & 0.876935\\
0.1214 & 0.87647\\
0.1273 & 0.87647\\
0.1274 & 0.876075\\
0.1275 & 0.87567\\
0.1301 & 0.87567\\
0.1302 & 0.875246\\
0.1308 & 0.875246\\
0.1309 & 0.875064\\
0.1322 & 0.875064\\
0.1323 & 0.874162\\
0.1324 & 0.87385\\
0.1359 & 0.87385\\
0.136 & 0.873209\\
0.1379 & 0.873209\\
0.138 & 0.872797\\
0.1394 & 0.872797\\
0.1395 & 0.872095\\
0.1427 & 0.872095\\
0.1428 & 0.871914\\
0.1458 & 0.871914\\
0.1459 & 0.871135\\
0.146 & 0.870986\\
0.1475 & 0.870986\\
0.1476 & 0.869415\\
0.1481 & 0.869415\\
0.1482 & 0.868781\\
0.1494 & 0.868781\\
0.1495 & 0.86865\\
0.1519 & 0.86865\\
0.152 & 0.868575\\
0.1531 & 0.868575\\
0.1532 & 0.86803\\
0.1563 & 0.86803\\
0.1564 & 0.868006\\
0.1565 & 0.868006\\
0.1566 & 0.866972\\
0.16 & 0.866972\\
0.1601 & 0.866248\\
0.1619 & 0.866248\\
0.162 & 0.866204\\
0.1635 & 0.866204\\
0.1636 & 0.865827\\
0.1648 & 0.865827\\
0.1649 & 0.865731\\
0.165 & 0.865666\\
0.1652 & 0.865666\\
0.1653 & 0.865374\\
0.1654 & 0.864851\\
0.1688 & 0.864851\\
0.1689 & 0.864763\\
0.17 & 0.864763\\
0.1701 & 0.864747\\
0.1702 & 0.864747\\
0.1703 & 0.864689\\
0.1706 & 0.864689\\
0.1707 & 0.864367\\
0.1717 & 0.864367\\
0.1718 & 0.863931\\
0.1719 & 0.863449\\
0.1749 & 0.863449\\
0.175 & 0.863175\\
0.1755 & 0.863175\\
0.1756 & 0.862983\\
0.1773 & 0.862983\\
0.1774 & 0.862835\\
0.1785 & 0.862835\\
0.1786 & 0.862593\\
0.1804 & 0.862593\\
0.1805 & 0.862299\\
0.1818 & 0.862299\\
0.1819 & 0.861453\\
0.1847 & 0.861453\\
0.1848 & 0.861074\\
0.1872 & 0.861074\\
0.1873 & 0.861056\\
0.1874 & 0.861031\\
0.1875 & 0.860133\\
0.1887 & 0.860133\\
0.1888 & 0.86013\\
0.1891 & 0.86013\\
0.1892 & 0.859981\\
0.194 & 0.859981\\
0.1941 & 0.859964\\
0.1942 & 0.859802\\
0.1986 & 0.859802\\
0.1987 & 0.859558\\
0.1999 & 0.859558\\
0.2 & 0.859411\\
};

\addplot [
  line width=0.5,
  color=pdtgreen,
  mark="none",
  const plot,
  name path={defaultEITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
0.0281 & 1.12286\\
0.0282 & 1.12286\\
0.0283 & 1.12073\\
0.0284 & 1.11841\\
0.0285 & 1.09296\\
0.0286 & 1.09049\\
0.0288 & 1.09049\\
0.0289 & 1.08892\\
0.0292 & 1.08892\\
0.0293 & 1.08449\\
0.0294 & 1.08449\\
0.0295 & 1.07351\\
0.03 & 1.07351\\
0.0301 & 1.06825\\
0.0305 & 1.06825\\
0.0306 & 1.05791\\
0.0309 & 1.05791\\
0.031 & 1.05777\\
0.0317 & 1.05777\\
0.0318 & 1.05148\\
0.032 & 1.05148\\
0.0321 & 1.04975\\
0.0322 & 1.04975\\
0.0323 & 1.04793\\
0.0333 & 1.04793\\
0.0334 & 1.0462\\
0.0335 & 1.0462\\
0.0336 & 1.0363\\
0.0339 & 1.0363\\
0.034 & 1.03359\\
0.0356 & 1.03359\\
0.0357 & 1.03345\\
0.0367 & 1.03345\\
0.0368 & 1.03131\\
0.0382 & 1.03131\\
0.0383 & 1.02988\\
0.0389 & 1.02988\\
0.039 & 1.02909\\
0.0392 & 1.02909\\
0.0393 & 1.02733\\
0.04 & 1.02733\\
0.0401 & 1.02628\\
0.0402 & 1.02398\\
0.0406 & 1.02398\\
0.0407 & 1.01944\\
0.0421 & 1.01944\\
0.0422 & 1.01794\\
0.0423 & 1.01649\\
0.044 & 1.01649\\
0.0441 & 1.01395\\
0.0446 & 1.01395\\
0.0447 & 1.01314\\
0.0448 & 1.01303\\
0.0457 & 1.01303\\
0.0458 & 1.01048\\
0.0459 & 1.01048\\
0.046 & 1.00946\\
0.0464 & 1.00946\\
0.0465 & 1.00769\\
0.0467 & 1.00769\\
0.0468 & 1.00642\\
0.0472 & 1.00642\\
0.0473 & 1.00448\\
0.0479 & 1.00448\\
0.048 & 1.00385\\
0.0484 & 1.00385\\
0.0485 & 1.00256\\
0.0492 & 1.00256\\
0.0493 & 1.00013\\
0.0494 & 1.00001\\
0.0497 & 1.00001\\
0.0498 & 0.999842\\
0.0501 & 0.999842\\
0.0502 & 0.998476\\
0.0503 & 0.998476\\
0.0504 & 0.998379\\
0.0507 & 0.998379\\
0.0508 & 0.996389\\
0.0518 & 0.996389\\
0.0519 & 0.995754\\
0.0524 & 0.995754\\
0.0525 & 0.993011\\
0.0526 & 0.993011\\
0.0527 & 0.991562\\
0.0528 & 0.991562\\
0.0529 & 0.99154\\
0.0538 & 0.99154\\
0.0539 & 0.991376\\
0.054 & 0.986292\\
0.0554 & 0.986292\\
0.0555 & 0.985261\\
0.0559 & 0.985261\\
0.056 & 0.98455\\
0.0561 & 0.98455\\
0.0562 & 0.984195\\
0.0565 & 0.984195\\
0.0566 & 0.981668\\
0.0572 & 0.981668\\
0.0573 & 0.981495\\
0.0576 & 0.981495\\
0.0577 & 0.978495\\
0.0579 & 0.978495\\
0.058 & 0.977812\\
0.0585 & 0.977812\\
0.0586 & 0.9775\\
0.0594 & 0.9775\\
0.0595 & 0.976788\\
0.06 & 0.976788\\
0.0601 & 0.974147\\
0.0603 & 0.974147\\
0.0604 & 0.973845\\
0.0607 & 0.973845\\
0.0608 & 0.957515\\
0.0609 & 0.956957\\
0.0627 & 0.956957\\
0.0628 & 0.947731\\
0.0637 & 0.947731\\
0.0638 & 0.946039\\
0.0639 & 0.945926\\
0.0645 & 0.945926\\
0.0646 & 0.944246\\
0.0648 & 0.944246\\
0.0649 & 0.941901\\
0.065 & 0.940862\\
0.0651 & 0.934282\\
0.0652 & 0.933543\\
0.066 & 0.933543\\
0.0661 & 0.930516\\
0.0689 & 0.930516\\
0.069 & 0.929451\\
0.0694 & 0.929451\\
0.0695 & 0.921847\\
0.0698 & 0.921847\\
0.0699 & 0.921002\\
0.0707 & 0.921002\\
0.0708 & 0.917578\\
0.0718 & 0.917578\\
0.0719 & 0.915629\\
0.0721 & 0.915629\\
0.0722 & 0.911033\\
0.0725 & 0.911033\\
0.0726 & 0.909837\\
0.0727 & 0.909837\\
0.0728 & 0.903361\\
0.0729 & 0.901317\\
0.0733 & 0.901317\\
0.0734 & 0.900378\\
0.0742 & 0.900378\\
0.0743 & 0.899486\\
0.0746 & 0.899486\\
0.0747 & 0.897951\\
0.0758 & 0.897951\\
0.0759 & 0.896627\\
0.076 & 0.89609\\
0.0778 & 0.89609\\
0.0779 & 0.895526\\
0.0792 & 0.895526\\
0.0793 & 0.894925\\
0.0797 & 0.894925\\
0.0798 & 0.893578\\
0.0799 & 0.89252\\
0.0819 & 0.89252\\
0.082 & 0.88966\\
0.0829 & 0.88966\\
0.083 & 0.889387\\
0.0856 & 0.889387\\
0.0857 & 0.888837\\
0.0862 & 0.888837\\
0.0863 & 0.888061\\
0.0864 & 0.888061\\
0.0865 & 0.887695\\
0.0887 & 0.887695\\
0.0888 & 0.887553\\
0.0889 & 0.885205\\
0.089 & 0.885205\\
0.0891 & 0.882545\\
0.09 & 0.882545\\
0.0901 & 0.881945\\
0.0937 & 0.881945\\
0.0938 & 0.880901\\
0.0946 & 0.880901\\
0.0947 & 0.88051\\
0.0948 & 0.879008\\
0.0961 & 0.879008\\
0.0962 & 0.878537\\
0.0963 & 0.877872\\
0.0969 & 0.877872\\
0.097 & 0.877442\\
0.0971 & 0.877442\\
0.0972 & 0.876546\\
0.0982 & 0.876546\\
0.0983 & 0.875582\\
0.0984 & 0.875582\\
0.0985 & 0.875382\\
0.0987 & 0.875382\\
0.0988 & 0.874998\\
0.0989 & 0.874953\\
0.0991 & 0.874953\\
0.0992 & 0.87462\\
0.1003 & 0.87462\\
0.1004 & 0.874557\\
0.1009 & 0.874557\\
0.101 & 0.873849\\
0.1018 & 0.873849\\
0.1019 & 0.873757\\
0.102 & 0.873757\\
0.1021 & 0.873415\\
0.1022 & 0.87337\\
0.1023 & 0.872981\\
0.1027 & 0.872981\\
0.1028 & 0.872855\\
0.1041 & 0.872855\\
0.1042 & 0.87219\\
0.1043 & 0.871196\\
0.1054 & 0.871196\\
0.1055 & 0.870029\\
0.107 & 0.870029\\
0.1071 & 0.86979\\
0.1078 & 0.86979\\
0.1079 & 0.86943\\
0.1091 & 0.86943\\
0.1092 & 0.869409\\
0.1093 & 0.868661\\
0.1101 & 0.868661\\
0.1102 & 0.868253\\
0.1106 & 0.868253\\
0.1107 & 0.868052\\
0.1112 & 0.868052\\
0.1113 & 0.867763\\
0.1123 & 0.867763\\
0.1124 & 0.867761\\
0.1125 & 0.867759\\
0.1129 & 0.867759\\
0.113 & 0.866962\\
0.1135 & 0.866962\\
0.1136 & 0.866785\\
0.1146 & 0.866785\\
0.1147 & 0.866028\\
0.1165 & 0.866028\\
0.1166 & 0.865761\\
0.1191 & 0.865761\\
0.1192 & 0.865731\\
0.123 & 0.865731\\
0.1231 & 0.865546\\
0.124 & 0.865546\\
0.1241 & 0.865288\\
0.1245 & 0.865288\\
0.1246 & 0.865084\\
0.1247 & 0.864932\\
0.1308 & 0.864932\\
0.1309 & 0.864367\\
0.1324 & 0.864367\\
0.1325 & 0.863743\\
0.1336 & 0.863743\\
0.1337 & 0.863548\\
0.1344 & 0.863548\\
0.1345 & 0.863212\\
0.1346 & 0.863175\\
0.139 & 0.863175\\
0.1391 & 0.862892\\
0.1402 & 0.862892\\
0.1403 & 0.862878\\
0.1419 & 0.862878\\
0.142 & 0.862777\\
0.1421 & 0.861645\\
0.1442 & 0.861645\\
0.1443 & 0.861453\\
0.1474 & 0.861453\\
0.1475 & 0.861403\\
0.1476 & 0.86137\\
0.1506 & 0.86137\\
0.1507 & 0.861259\\
0.1522 & 0.861259\\
0.1523 & 0.861069\\
0.1532 & 0.861069\\
0.1533 & 0.861064\\
0.1542 & 0.861064\\
0.1543 & 0.860774\\
0.1544 & 0.8604\\
0.1576 & 0.8604\\
0.1577 & 0.860308\\
0.162 & 0.860308\\
0.1621 & 0.860017\\
0.1623 & 0.860017\\
0.1624 & 0.859909\\
0.1635 & 0.859909\\
0.1636 & 0.859822\\
0.1637 & 0.858974\\
0.1644 & 0.858974\\
0.1645 & 0.85879\\
0.1649 & 0.85879\\
0.165 & 0.858508\\
0.1651 & 0.858428\\
0.1676 & 0.858428\\
0.1677 & 0.858185\\
0.1707 & 0.858185\\
0.1708 & 0.857998\\
0.1722 & 0.857998\\
0.1723 & 0.857917\\
0.173 & 0.857917\\
0.1731 & 0.857778\\
0.1741 & 0.857778\\
0.1742 & 0.857331\\
0.18 & 0.857331\\
0.1801 & 0.857286\\
0.1805 & 0.857286\\
0.1806 & 0.857246\\
0.1819 & 0.857246\\
0.182 & 0.857228\\
0.184 & 0.857228\\
0.1841 & 0.857202\\
0.1847 & 0.857202\\
0.1848 & 0.857181\\
0.1857 & 0.857181\\
0.1858 & 0.856977\\
0.1859 & 0.856977\\
0.186 & 0.856791\\
0.1866 & 0.856791\\
0.1867 & 0.856533\\
0.1875 & 0.856533\\
0.1876 & 0.856297\\
0.1909 & 0.856297\\
0.191 & 0.856186\\
0.1986 & 0.856186\\
0.1987 & 0.85611\\
0.1999 & 0.85611\\
0.2 & 0.855982\\
};

\addplot [
  line width=1,
  color=pdtgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultEITstarMedianCostEvolutionUpperConfidence and defaultEITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=pdtgreen,
  mark="none",
  const plot,
  name path={defaultEITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.028 & inf\\
0.0281 & 1.43726\\
0.0283 & 1.43726\\
0.0284 & 1.27341\\
0.0285 & 1.23164\\
0.0286 & 1.23024\\
0.0287 & 1.22835\\
0.0288 & 1.20997\\
0.0289 & 1.19938\\
0.0292 & 1.19938\\
0.0293 & 1.1514\\
0.0298 & 1.1514\\
0.0299 & 1.14316\\
0.03 & 1.14316\\
0.0301 & 1.1315\\
0.0305 & 1.1315\\
0.0306 & 1.12314\\
0.0309 & 1.12314\\
0.031 & 1.12286\\
0.0311 & 1.12286\\
0.0312 & 1.12073\\
0.0317 & 1.12073\\
0.0318 & 1.11841\\
0.0319 & 1.11841\\
0.032 & 1.11348\\
0.0321 & 1.11109\\
0.0322 & 1.11109\\
0.0323 & 1.1082\\
0.0329 & 1.1082\\
0.033 & 1.10571\\
0.0333 & 1.10571\\
0.0334 & 1.09794\\
0.0335 & 1.09794\\
0.0336 & 1.08892\\
0.0339 & 1.08892\\
0.034 & 1.08449\\
0.0341 & 1.08082\\
0.0342 & 1.07896\\
0.0344 & 1.07896\\
0.0345 & 1.07828\\
0.0355 & 1.07828\\
0.0356 & 1.07351\\
0.0358 & 1.07351\\
0.0359 & 1.06824\\
0.036 & 1.06824\\
0.0361 & 1.06696\\
0.0366 & 1.06696\\
0.0367 & 1.06136\\
0.0368 & 1.05894\\
0.0378 & 1.05894\\
0.0379 & 1.05756\\
0.0382 & 1.05756\\
0.0383 & 1.05637\\
0.0389 & 1.05637\\
0.039 & 1.05434\\
0.04 & 1.05434\\
0.0401 & 1.05409\\
0.0405 & 1.05409\\
0.0406 & 1.05296\\
0.0407 & 1.04602\\
0.042 & 1.04602\\
0.0421 & 1.04564\\
0.0425 & 1.04564\\
0.0426 & 1.04393\\
0.0434 & 1.04393\\
0.0435 & 1.0435\\
0.0439 & 1.0435\\
0.044 & 1.04303\\
0.0444 & 1.04303\\
0.0445 & 1.04235\\
0.0446 & 1.04235\\
0.0447 & 1.04044\\
0.0457 & 1.04044\\
0.0458 & 1.03975\\
0.0459 & 1.03538\\
0.0464 & 1.03538\\
0.0465 & 1.03113\\
0.0467 & 1.03113\\
0.0468 & 1.02733\\
0.0471 & 1.02733\\
0.0472 & 1.026\\
0.0479 & 1.026\\
0.048 & 1.02336\\
0.0487 & 1.02336\\
0.0488 & 1.02027\\
0.0493 & 1.02027\\
0.0494 & 1.01944\\
0.0497 & 1.01944\\
0.0498 & 1.01887\\
0.0502 & 1.01887\\
0.0503 & 1.01649\\
0.0506 & 1.01649\\
0.0507 & 1.0144\\
0.0508 & 1.01314\\
0.051 & 1.01314\\
0.0511 & 1.0131\\
0.0518 & 1.0131\\
0.0519 & 1.01303\\
0.0521 & 1.01303\\
0.0522 & 1.01048\\
0.0528 & 1.01048\\
0.0529 & 1.00946\\
0.0531 & 1.00946\\
0.0532 & 1.0072\\
0.0534 & 1.0072\\
0.0535 & 1.00642\\
0.0539 & 1.00642\\
0.054 & 1.00385\\
0.0548 & 1.00385\\
0.0549 & 1.0029\\
0.0554 & 1.0029\\
0.0555 & 1.00256\\
0.0558 & 1.00256\\
0.0559 & 1.00012\\
0.056 & 1.00012\\
0.0561 & 0.998476\\
0.0565 & 0.998476\\
0.0566 & 0.997557\\
0.0572 & 0.997557\\
0.0573 & 0.996389\\
0.0574 & 0.996389\\
0.0575 & 0.994689\\
0.0576 & 0.994414\\
0.0577 & 0.991854\\
0.0585 & 0.991854\\
0.0586 & 0.991562\\
0.0593 & 0.991562\\
0.0594 & 0.99154\\
0.0595 & 0.989763\\
0.06 & 0.989763\\
0.0601 & 0.986292\\
0.0603 & 0.986292\\
0.0604 & 0.985674\\
0.0607 & 0.985674\\
0.0608 & 0.985261\\
0.0626 & 0.985261\\
0.0627 & 0.98455\\
0.0637 & 0.98455\\
0.0638 & 0.984195\\
0.0639 & 0.981668\\
0.0644 & 0.981668\\
0.0645 & 0.981495\\
0.0656 & 0.981495\\
0.0657 & 0.981398\\
0.0658 & 0.980792\\
0.0659 & 0.980751\\
0.0664 & 0.980751\\
0.0665 & 0.978585\\
0.0666 & 0.978585\\
0.0667 & 0.977812\\
0.0673 & 0.977812\\
0.0674 & 0.975313\\
0.0675 & 0.974205\\
0.0683 & 0.974205\\
0.0684 & 0.974147\\
0.069 & 0.974147\\
0.0691 & 0.969491\\
0.0692 & 0.969491\\
0.0693 & 0.967603\\
0.0694 & 0.965448\\
0.0695 & 0.962047\\
0.0698 & 0.962047\\
0.0699 & 0.961325\\
0.0711 & 0.961325\\
0.0712 & 0.9603\\
0.0717 & 0.9603\\
0.0718 & 0.947667\\
0.0726 & 0.947667\\
0.0727 & 0.946335\\
0.0732 & 0.946335\\
0.0733 & 0.94388\\
0.0746 & 0.94388\\
0.0747 & 0.938897\\
0.0757 & 0.938897\\
0.0758 & 0.933014\\
0.0761 & 0.933014\\
0.0762 & 0.932979\\
0.0772 & 0.932979\\
0.0773 & 0.929451\\
0.0786 & 0.929451\\
0.0787 & 0.925461\\
0.0796 & 0.925461\\
0.0797 & 0.918189\\
0.0818 & 0.918189\\
0.0819 & 0.9179\\
0.082 & 0.9179\\
0.0821 & 0.917574\\
0.085 & 0.917574\\
0.0851 & 0.91522\\
0.0855 & 0.91522\\
0.0856 & 0.911071\\
0.0858 & 0.911071\\
0.0859 & 0.910282\\
0.0864 & 0.910282\\
0.0865 & 0.909692\\
0.0881 & 0.909692\\
0.0882 & 0.90177\\
0.0883 & 0.89679\\
0.0888 & 0.89679\\
0.0889 & 0.896786\\
0.089 & 0.896786\\
0.0891 & 0.89672\\
0.0892 & 0.894999\\
0.0896 & 0.894999\\
0.0897 & 0.894428\\
0.092 & 0.894428\\
0.0921 & 0.894423\\
0.093 & 0.894423\\
0.0931 & 0.894334\\
0.0932 & 0.892483\\
0.0946 & 0.892483\\
0.0947 & 0.892006\\
0.0967 & 0.892006\\
0.0968 & 0.891243\\
0.0971 & 0.891243\\
0.0972 & 0.89093\\
0.0981 & 0.89093\\
0.0982 & 0.890021\\
0.0983 & 0.889375\\
0.0986 & 0.889375\\
0.0987 & 0.889097\\
0.0991 & 0.889097\\
0.0992 & 0.887695\\
0.0995 & 0.887695\\
0.0996 & 0.887553\\
0.1 & 0.887553\\
0.1001 & 0.887552\\
0.1002 & 0.88752\\
0.1003 & 0.887252\\
0.1004 & 0.886689\\
0.1006 & 0.886689\\
0.1007 & 0.885312\\
0.1009 & 0.885312\\
0.101 & 0.882545\\
0.1021 & 0.882545\\
0.1022 & 0.881945\\
0.1042 & 0.881945\\
0.1043 & 0.880901\\
0.1049 & 0.880901\\
0.105 & 0.878795\\
0.1069 & 0.878795\\
0.107 & 0.878442\\
0.1075 & 0.878442\\
0.1076 & 0.878401\\
0.1077 & 0.877872\\
0.1078 & 0.875582\\
0.1079 & 0.874998\\
0.11 & 0.874998\\
0.1101 & 0.874595\\
0.1114 & 0.874595\\
0.1115 & 0.874282\\
0.1128 & 0.874282\\
0.1129 & 0.872459\\
0.1131 & 0.872459\\
0.1132 & 0.87219\\
0.1139 & 0.87219\\
0.114 & 0.871927\\
0.1143 & 0.871927\\
0.1144 & 0.871902\\
0.1146 & 0.871902\\
0.1147 & 0.871728\\
0.1165 & 0.871728\\
0.1166 & 0.87157\\
0.1181 & 0.87157\\
0.1182 & 0.871507\\
0.12 & 0.871507\\
0.1201 & 0.870303\\
0.1215 & 0.870303\\
0.1216 & 0.870026\\
0.1217 & 0.869715\\
0.1224 & 0.869715\\
0.1225 & 0.869695\\
0.1229 & 0.869695\\
0.123 & 0.869237\\
0.1231 & 0.868917\\
0.1264 & 0.868917\\
0.1265 & 0.868844\\
0.1308 & 0.868844\\
0.1309 & 0.868737\\
0.1324 & 0.868737\\
0.1325 & 0.868575\\
0.1335 & 0.868575\\
0.1336 & 0.86803\\
0.136 & 0.86803\\
0.1361 & 0.867918\\
0.1386 & 0.867918\\
0.1387 & 0.867627\\
0.1388 & 0.867355\\
0.1389 & 0.867355\\
0.139 & 0.867341\\
0.1401 & 0.867341\\
0.1402 & 0.866972\\
0.1403 & 0.866972\\
0.1404 & 0.866785\\
0.1419 & 0.866785\\
0.142 & 0.866204\\
0.1438 & 0.866204\\
0.1439 & 0.865731\\
0.1441 & 0.865731\\
0.1442 & 0.86519\\
0.1459 & 0.86519\\
0.146 & 0.864932\\
0.1475 & 0.864932\\
0.1476 & 0.864855\\
0.1486 & 0.864855\\
0.1487 & 0.864747\\
0.1506 & 0.864747\\
0.1507 & 0.864367\\
0.1532 & 0.864367\\
0.1533 & 0.863775\\
0.1541 & 0.863775\\
0.1542 & 0.863548\\
0.1565 & 0.863548\\
0.1566 & 0.863489\\
0.1619 & 0.863489\\
0.162 & 0.863175\\
0.1635 & 0.863175\\
0.1636 & 0.862451\\
0.1649 & 0.862451\\
0.165 & 0.862299\\
0.1651 & 0.861645\\
0.1653 & 0.861645\\
0.1654 & 0.860937\\
0.1655 & 0.860929\\
0.1675 & 0.860929\\
0.1676 & 0.860541\\
0.1686 & 0.860541\\
0.1687 & 0.860401\\
0.1688 & 0.8604\\
0.1689 & 0.860332\\
0.169 & 0.860308\\
0.1707 & 0.860308\\
0.1708 & 0.86013\\
0.1717 & 0.86013\\
0.1718 & 0.859981\\
0.1722 & 0.859981\\
0.1723 & 0.859802\\
0.173 & 0.859802\\
0.1731 & 0.859801\\
0.1756 & 0.859801\\
0.1757 & 0.859734\\
0.1773 & 0.859734\\
0.1774 & 0.859571\\
0.1786 & 0.859571\\
0.1787 & 0.858873\\
0.1805 & 0.858873\\
0.1806 & 0.85879\\
0.1807 & 0.858662\\
0.1819 & 0.858662\\
0.182 & 0.858589\\
0.1847 & 0.858589\\
0.1848 & 0.858508\\
0.1875 & 0.858508\\
0.1876 & 0.858493\\
0.1891 & 0.858493\\
0.1892 & 0.858454\\
0.1896 & 0.858454\\
0.1897 & 0.858215\\
0.1951 & 0.858215\\
0.1952 & 0.858211\\
0.1953 & 0.858208\\
0.1986 & 0.858208\\
0.1987 & 0.858173\\
0.1999 & 0.858173\\
0.2 & 0.858009\\
};

\addplot [
  line width=0.5,
  color=pdtred,
  mark="none",
  const plot,
  name path={defaultInformedHZMPMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
0.0025 & 10.6552\\
0.0026 & 1.68909\\
0.0027 & 1.46764\\
0.0028 & 1.44447\\
0.003 & 1.44447\\
0.0031 & 1.38718\\
0.0032 & 1.27509\\
0.0033 & 1.0654\\
0.0034 & 1.00733\\
0.1999 & 1.00733\\
0.2 & 1.00733\\
};

\addplot [
  line width=0.5,
  color=pdtred,
  mark="none",
  const plot,
  name path={defaultInformedHZMPMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
0.0025 & 1.96341\\
0.0026 & 1.44447\\
0.003 & 1.44447\\
0.0031 & 1.34335\\
0.0032 & 1.07905\\
0.0033 & 1.00733\\
0.1999 & 1.00733\\
0.2 & 1.00733\\
};

\addplot [
  line width=1,
  color=pdtred,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultInformedHZMPMedianCostEvolutionUpperConfidence and defaultInformedHZMPMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=pdtred,
  mark="none",
  const plot,
  name path={defaultInformedHZMPMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.0024 & inf\\
0.0025 & 2.74997\\
0.0026 & 1.53294\\
0.0027 & 1.44447\\
0.003 & 1.44447\\
0.0031 & 1.37453\\
0.0032 & 1.24217\\
0.0033 & 1.04242\\
0.0034 & 1.00733\\
0.1999 & 1.00733\\
0.2 & 1.00733\\
};

\addplot [
  line width=1,
  color=pdtpurple,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={defaultInformedRRTstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=pdtpurple,
  mark=|,
  mark size=0.5,
  const plot,
  name path={defaultInformedRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=pdtpurple,
  mark=-,
  mark size=0.5,
  const plot,
  name path={defaultInformedRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=pdtblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={defaultBITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.107431 & 1.17538\\
};

\addplot [
  line width=0.5,
  color=pdtblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={defaultBITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0862921 & 1.17538\\
inf & 1.17538\\
};

\addplot [
  line width=0.5,
  color=pdtblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={defaultBITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.107431 & 1.0458\\
0.107431 & inf\\
};

\addplot [
  line width=1,
  color=pdtlightgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={defaultAITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.128691 & 1.06888\\
};

\addplot [
  line width=0.5,
  color=pdtlightgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={defaultAITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0825973 & 1.06888\\
0.16853 & 1.06888\\
};

\addplot [
  line width=0.5,
  color=pdtlightgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={defaultAITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.128691 & 1.02511\\
0.128691 & 1.14533\\
};

\addplot [
  line width=1,
  color=pdtgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={defaultEITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0280764 & 1.05637\\
};

\addplot [
  line width=0.5,
  color=pdtgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={defaultEITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0262767 & 1.05637\\
0.0309618 & 1.05637\\
};

\addplot [
  line width=0.5,
  color=pdtgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={defaultEITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0280764 & 1.03538\\
0.0280764 & 1.10571\\
};

\addplot [
  line width=1,
  color=pdtred,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={defaultInformedHZMPMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.00245404 & 2.25526\\
};

\addplot [
  line width=0.5,
  color=pdtred,
  mark=|,
  mark size=0.5,
  const plot,
  name path={defaultInformedHZMPMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.00243928 & 2.25526\\
0.00255539 & 2.25526\\
};

\addplot [
  line width=0.5,
  color=pdtred,
  mark=-,
  mark size=0.5,
  const plot,
  name path={defaultInformedHZMPMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.00245404 & 1.90773\\
0.00245404 & 2.25526\\
};

\end{axis}

\begin{axis} [
  width=\textwidth,
  height=0.5\textwidth,
  at={($(AllPlannersMedianCostAxis.south) - (0.0em, 0.6em)$)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  anchor=north,
  hide axis,
  xmajorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  xmin=0,
  xmax=10,
  ymin=0,
  ymax=10,
  xlabel style={font=\footnotesize},
  xticklabel style={font=\footnotesize},
  ylabel style={font=\footnotesize},
  yticklabel style={font=\footnotesize},
  legend style={anchor=south, legend cell align=left, legend columns=-1, at={(axis cs:5, 6)}}
]
\addlegendimage{pdtpurple, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{Informed RRT*}
\addlegendimage{pdtblue, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{BIT*}
\addlegendimage{pdtlightgreen, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{AIT*}
\addlegendimage{pdtgreen, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{EIT*}
\addlegendimage{pdtred, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{HZ-MP}
\end{axis}

\end{tikzpicture}%
